On the Chabauty space of $\textrm{PSL}_2(\mathbb{R})$, I: lattices and grafting

This is the first of two papers on the global topology of the space $\textrm{Sub}(G)$ of all closed subgroups of $G=\textrm{PSL}_2(\mathbb{R})$, equipped with the Chabauty topology. In this paper, we study the spaces of lattices and elementary subgroups of $G$, and prove a continuity result for conformal grafting of (possibly infinite type) vectored orbifolds that will be useful in both papers. More specifically, we first identify the homotopy type of the space of elementary subgroups of $G$, following Baik-Clavier. Then for a fixed finite type hyperbolizable $2$-orbifold $S$, we show that the space $\textrm{Sub}_S(G)$ of all lattices $\Gamma < G$ with $\Gamma \backslash \mathbb{H}^2 \cong S$ is a fiber orbibundle over the moduli space $\mathcal M(S)$. We describe the closure $\overline{\textrm{Sub}_S(G)}$ in $\textrm{Sub}(G)$ and show that $\partial \textrm{Sub}_S(G)$ has a neighborhood deformation retract within $\overline{\textrm{Sub}_S(G)}$. When $S$ is not one of finitely many low complexity orbifolds, we show that $\overline{\textrm{Sub}_S(G)}$ is simply connected. In the simplest exceptional case, when $S$ is a sphere with three total cusps and cone points, we show that $\overline{\textrm{Sub}_S(G)}$ is a (usually nontrivial) lens space. Finally, we show that when $(X_i,v_i) \to (X_\infty,v_\infty)$ is a (possibly infinite type) smoothly converging sequence of vectored hyperbolic $2$-orbifolds, and we graft in Euclidean annuli along suitable collections of simple closed curves in the $X_i$, then after uniformization, the resulting vectored hyperbolic $2$-orbifolds converge smoothly to the expected limit. As part of the proof, we give a new lower bound on the hyperbolic distance between points in a grafted orbifold in terms of their original distance.

==> figures/compute_rhol.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.91
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(384.80190067,221.99222234)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(43.82254,9.70346234)
\curveto(43.82254,9.70346234)(76.36201,30.80105234)(102.39397,39.70346234)
\curveto(126.10791,47.81314234)(154.15879,56.84632234)(180.9654,56.84632234)
\curveto(207.77201,56.84632234)(239.07359,49.97569234)(259.53683,39.70346234)
\curveto(279.6249,29.61956234)(312.39397,1.13203234)(312.39397,1.13203234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(79.53683,221.13203234)
\lineto(99.53683,192.56059234)
\curveto(99.53683,192.56059234)(119.51218,161.38645234)(125.25112,143.98917234)
\curveto(135.20915,113.80194234)(139.53683,49.70345234)(139.53683,49.70345234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(79.53683,221.13203234)
\lineto(99.53683,192.56059234)
\curveto(99.53683,192.56059234)(119.51218,161.38645234)(125.25112,143.98917234)
\curveto(135.20915,113.80194234)(139.53683,49.70345234)(139.53683,49.70345234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor,opacity=0]
{
\newpath
\moveto(302.66171,216.84631234)
\lineto(282.66171,188.27487234)
\curveto(282.66171,188.27487234)(262.68636,157.10073234)(256.94742,139.70345234)
\curveto(246.98939,109.51622234)(242.66171,45.41773234)(242.66171,45.41773234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(302.66171,216.84631234)
\lineto(282.66171,188.27487234)
\curveto(282.66171,188.27487234)(262.68636,157.10073234)(256.94742,139.70345234)
\curveto(246.98939,109.51622234)(242.66171,45.41773234)(242.66171,45.41773234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.42200828,linecolor=curcolor]
{
\newpath
\moveto(138.12561,74.25992234)
\lineto(158.41461,74.25992234)
\lineto(158.41461,53.97093234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1.42200828,linecolor=curcolor]
{
\newpath
\moveto(243.41132,71.40278234)
\lineto(223.12232,71.40278234)
\lineto(223.12232,51.11379234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=curcolor]
{
\newpath
\moveto(112.39397,169.70346234)
\curveto(112.39397,169.70346234)(136.89752,161.85913234)(149.53683,159.70346234)
\curveto(168.36605,156.49208234)(184.30329,152.99429234)(206.67969,155.41774234)
\curveto(226.14188,157.52556234)(272.39397,171.13203234)(272.39397,171.13203234)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(328.76674943,5.25310131)
\lineto(326.81362443,5.25310131)
\lineto(326.79409318,11.13200756)
\curveto(325.42690568,11.15804922)(324.05971818,11.31429922)(322.69253068,11.60075756)
\curveto(321.32534318,11.90023672)(319.95164527,12.34294506)(318.57143693,12.92888256)
\lineto(318.57143693,16.44450756)
\curveto(319.89956193,15.61117422)(321.24070777,14.97966381)(322.59487443,14.54997631)
\curveto(323.96206193,14.13330964)(325.36831193,13.91846589)(326.81362443,13.90544506)
\lineto(326.81362443,22.81169506)
\curveto(323.93602027,23.28044506)(321.8396661,24.07471589)(320.52456193,25.19450756)
\curveto(319.2224786,26.31429922)(318.57143693,27.85075756)(318.57143693,29.80388256)
\curveto(318.57143693,31.92627839)(319.28107235,33.59945547)(320.70034318,34.82341381)
\curveto(322.11961402,36.04737214)(324.15737443,36.75049714)(326.81362443,36.93278881)
\lineto(326.81362443,41.52263256)
\lineto(328.76674943,41.52263256)
\lineto(328.76674943,36.99138256)
\curveto(329.97768693,36.93929922)(331.14956193,36.80909089)(332.28237443,36.60075756)
\curveto(333.41518693,36.40544506)(334.52195777,36.13200756)(335.60268693,35.78044506)
\lineto(335.60268693,32.36247631)
\curveto(334.52195777,32.90935131)(333.40867652,33.33252839)(332.26284318,33.63200756)
\curveto(331.13003068,33.93148672)(329.9646661,34.10726797)(328.76674943,34.15935131)
\lineto(328.76674943,25.81950756)
\curveto(331.7224786,25.36377839)(333.89695777,24.54997631)(335.29018693,23.37810131)
\curveto(336.6834161,22.20622631)(337.38003068,20.60466381)(337.38003068,18.57341381)
\curveto(337.38003068,16.37289297)(336.63784318,14.63461172)(335.15346818,13.35857006)
\curveto(333.68211402,12.09554922)(331.55320777,11.36638256)(328.76674943,11.17107006)
\lineto(328.76674943,5.25310131)
\closepath
\moveto(326.81362443,26.17107006)
\lineto(326.81362443,34.17888256)
\curveto(325.30320777,34.00961172)(324.15086402,33.57992422)(323.35659318,32.88982006)
\curveto(322.56232235,32.19971589)(322.16518693,31.28174714)(322.16518693,30.13591381)
\curveto(322.16518693,29.01612214)(322.52977027,28.14372631)(323.25893693,27.51872631)
\curveto(324.00112443,26.89372631)(325.18602027,26.44450756)(326.81362443,26.17107006)
\closepath
\moveto(328.76674943,22.42107006)
\lineto(328.76674943,13.96403881)
\curveto(330.42039527,14.18539297)(331.66388485,14.65414297)(332.49721818,15.37028881)
\curveto(333.34357235,16.08643464)(333.76674943,17.03044506)(333.76674943,18.20232006)
\curveto(333.76674943,19.34815339)(333.3631036,20.25961172)(332.55581193,20.93669506)
\curveto(331.7615411,21.61377839)(330.49852027,22.10857006)(328.76674943,22.42107006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(360.23159318,32.16716381)
\lineto(360.23159318,28.80778881)
\curveto(359.21596818,29.36768464)(358.19383277,29.78435131)(357.16518693,30.05778881)
\curveto(356.14956193,30.34424714)(355.1209161,30.48747631)(354.07924943,30.48747631)
\curveto(351.74852027,30.48747631)(349.93862443,29.74528881)(348.64956193,28.26091381)
\curveto(347.36049943,26.78955964)(346.71596818,24.71924714)(346.71596818,22.04997631)
\curveto(346.71596818,19.38070547)(347.36049943,17.30388256)(348.64956193,15.81950756)
\curveto(349.93862443,14.34815339)(351.74852027,13.61247631)(354.07924943,13.61247631)
\curveto(355.1209161,13.61247631)(356.14956193,13.74919506)(357.16518693,14.02263256)
\curveto(358.19383277,14.30909089)(359.21596818,14.73226797)(360.23159318,15.29216381)
\lineto(360.23159318,11.97185131)
\curveto(359.22898902,11.50310131)(358.18732235,11.15153881)(357.10659318,10.91716381)
\curveto(356.03888485,10.68278881)(354.89956193,10.56560131)(353.68862443,10.56560131)
\curveto(350.3943536,10.56560131)(347.7771661,11.60075756)(345.83706193,13.67107006)
\curveto(343.89695777,15.74138256)(342.92690568,18.53435131)(342.92690568,22.04997631)
\curveto(342.92690568,25.61768464)(343.90346818,28.42367422)(345.85659318,30.46794506)
\curveto(347.82273902,32.51221589)(350.5115411,33.53435131)(353.92299943,33.53435131)
\curveto(355.02977027,33.53435131)(356.11049943,33.41716381)(357.16518693,33.18278881)
\curveto(358.21987443,32.96143464)(359.24200985,32.62289297)(360.23159318,32.16716381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(376.18862443,5.25310131)
\lineto(374.23549943,5.25310131)
\lineto(374.21596818,11.13200756)
\curveto(372.84878068,11.15804922)(371.48159318,11.31429922)(370.11440568,11.60075756)
\curveto(368.74721818,11.90023672)(367.37352027,12.34294506)(365.99331193,12.92888256)
\lineto(365.99331193,16.44450756)
\curveto(367.32143693,15.61117422)(368.66258277,14.97966381)(370.01674943,14.54997631)
\curveto(371.38393693,14.13330964)(372.79018693,13.91846589)(374.23549943,13.90544506)
\lineto(374.23549943,22.81169506)
\curveto(371.35789527,23.28044506)(369.2615411,24.07471589)(367.94643693,25.19450756)
\curveto(366.6443536,26.31429922)(365.99331193,27.85075756)(365.99331193,29.80388256)
\curveto(365.99331193,31.92627839)(366.70294735,33.59945547)(368.12221818,34.82341381)
\curveto(369.54148902,36.04737214)(371.57924943,36.75049714)(374.23549943,36.93278881)
\lineto(374.23549943,41.52263256)
\lineto(376.18862443,41.52263256)
\lineto(376.18862443,36.99138256)
\curveto(377.39956193,36.93929922)(378.57143693,36.80909089)(379.70424943,36.60075756)
\curveto(380.83706193,36.40544506)(381.94383277,36.13200756)(383.02456193,35.78044506)
\lineto(383.02456193,32.36247631)
\curveto(381.94383277,32.90935131)(380.83055152,33.33252839)(379.68471818,33.63200756)
\curveto(378.55190568,33.93148672)(377.3865411,34.10726797)(376.18862443,34.15935131)
\lineto(376.18862443,25.81950756)
\curveto(379.1443536,25.36377839)(381.31883277,24.54997631)(382.71206193,23.37810131)
\curveto(384.1052911,22.20622631)(384.80190568,20.60466381)(384.80190568,18.57341381)
\curveto(384.80190568,16.37289297)(384.05971818,14.63461172)(382.57534318,13.35857006)
\curveto(381.10398902,12.09554922)(378.97508277,11.36638256)(376.18862443,11.17107006)
\lineto(376.18862443,5.25310131)
\closepath
\moveto(374.23549943,26.17107006)
\lineto(374.23549943,34.17888256)
\curveto(372.72508277,34.00961172)(371.57273902,33.57992422)(370.77846818,32.88982006)
\curveto(369.98419735,32.19971589)(369.58706193,31.28174714)(369.58706193,30.13591381)
\curveto(369.58706193,29.01612214)(369.95164527,28.14372631)(370.68081193,27.51872631)
\curveto(371.42299943,26.89372631)(372.60789527,26.44450756)(374.23549943,26.17107006)
\closepath
\moveto(376.18862443,22.42107006)
\lineto(376.18862443,13.96403881)
\curveto(377.84227027,14.18539297)(379.08575985,14.65414297)(379.91909318,15.37028881)
\curveto(380.76544735,16.08643464)(381.18862443,17.03044506)(381.18862443,18.20232006)
\curveto(381.18862443,19.34815339)(380.7849786,20.25961172)(379.97768693,20.93669506)
\curveto(379.1834161,21.61377839)(377.92039527,22.10857006)(376.18862443,22.42107006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(148.76673417,15.25310131)
\lineto(146.81360917,15.25310131)
\lineto(146.79407792,21.13200756)
\curveto(145.42689042,21.15804922)(144.05970292,21.31429922)(142.69251542,21.60075756)
\curveto(141.32532792,21.90023672)(139.95163001,22.34294506)(138.57142167,22.92888256)
\lineto(138.57142167,26.44450756)
\curveto(139.89954667,25.61117422)(141.24069251,24.97966381)(142.59485917,24.54997631)
\curveto(143.96204667,24.13330964)(145.36829667,23.91846589)(146.81360917,23.90544506)
\lineto(146.81360917,32.81169506)
\curveto(143.93600501,33.28044506)(141.83965084,34.07471589)(140.52454667,35.19450756)
\curveto(139.22246334,36.31429922)(138.57142167,37.85075756)(138.57142167,39.80388256)
\curveto(138.57142167,41.92627839)(139.28105709,43.59945547)(140.70032792,44.82341381)
\curveto(142.11959876,46.04737214)(144.15735917,46.75049714)(146.81360917,46.93278881)
\lineto(146.81360917,51.52263256)
\lineto(148.76673417,51.52263256)
\lineto(148.76673417,46.99138256)
\curveto(149.97767167,46.93929922)(151.14954667,46.80909089)(152.28235917,46.60075756)
\curveto(153.41517167,46.40544506)(154.52194251,46.13200756)(155.60267167,45.78044506)
\lineto(155.60267167,42.36247631)
\curveto(154.52194251,42.90935131)(153.40866126,43.33252839)(152.26282792,43.63200756)
\curveto(151.13001542,43.93148672)(149.96465084,44.10726797)(148.76673417,44.15935131)
\lineto(148.76673417,35.81950756)
\curveto(151.72246334,35.36377839)(153.89694251,34.54997631)(155.29017167,33.37810131)
\curveto(156.68340084,32.20622631)(157.38001542,30.60466381)(157.38001542,28.57341381)
\curveto(157.38001542,26.37289297)(156.63782792,24.63461172)(155.15345292,23.35857006)
\curveto(153.68209876,22.09554922)(151.55319251,21.36638256)(148.76673417,21.17107006)
\lineto(148.76673417,15.25310131)
\closepath
\moveto(146.81360917,36.17107006)
\lineto(146.81360917,44.17888256)
\curveto(145.30319251,44.00961172)(144.15084876,43.57992422)(143.35657792,42.88982006)
\curveto(142.56230709,42.19971589)(142.16517167,41.28174714)(142.16517167,40.13591381)
\curveto(142.16517167,39.01612214)(142.52975501,38.14372631)(143.25892167,37.51872631)
\curveto(144.00110917,36.89372631)(145.18600501,36.44450756)(146.81360917,36.17107006)
\closepath
\moveto(148.76673417,32.42107006)
\lineto(148.76673417,23.96403881)
\curveto(150.42038001,24.18539297)(151.66386959,24.65414297)(152.49720292,25.37028881)
\curveto(153.34355709,26.08643464)(153.76673417,27.03044506)(153.76673417,28.20232006)
\curveto(153.76673417,29.34815339)(153.36308834,30.25961172)(152.55579667,30.93669506)
\curveto(151.76152584,31.61377839)(150.49850501,32.10857006)(148.76673417,32.42107006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(164.04017167,50.29216381)
\lineto(174.19642167,17.42107006)
\lineto(170.87610917,17.42107006)
\lineto(160.71985917,50.29216381)
\lineto(164.04017167,50.29216381)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(196.71595292,32.96794506)
\lineto(196.71595292,31.21013256)
\lineto(180.19251542,31.21013256)
\curveto(180.34876542,28.73617422)(181.09095292,26.84815339)(182.41907792,25.54607006)
\curveto(183.76022376,24.25700756)(185.62220292,23.61247631)(188.00501542,23.61247631)
\curveto(189.38522376,23.61247631)(190.71985917,23.78174714)(192.00892167,24.12028881)
\curveto(193.31100501,24.45883047)(194.60006751,24.96664297)(195.87610917,25.64372631)
\lineto(195.87610917,22.24528881)
\curveto(194.58704667,21.69841381)(193.26543209,21.28174714)(191.91126542,20.99528881)
\curveto(190.55709876,20.70883047)(189.18340084,20.56560131)(187.79017167,20.56560131)
\curveto(184.30058834,20.56560131)(181.53366126,21.58122631)(179.48939042,23.61247631)
\curveto(177.45814042,25.64372631)(176.44251542,28.39112214)(176.44251542,31.85466381)
\curveto(176.44251542,35.43539297)(177.40605709,38.27393464)(179.33314042,40.37028881)
\curveto(181.27324459,42.47966381)(183.88392167,43.53435131)(187.16517167,43.53435131)
\curveto(190.10788001,43.53435131)(192.43209876,42.58383047)(194.13782792,40.68278881)
\curveto(195.85657792,38.79476797)(196.71595292,36.22315339)(196.71595292,32.96794506)
\closepath
\moveto(193.12220292,34.02263256)
\curveto(193.09616126,35.98877839)(192.54277584,37.55778881)(191.46204667,38.72966381)
\curveto(190.39433834,39.90153881)(188.97506751,40.48747631)(187.20423417,40.48747631)
\curveto(185.19902584,40.48747631)(183.59095292,39.92107006)(182.38001542,38.78825756)
\curveto(181.18209876,37.65544506)(180.49199459,36.06039297)(180.30970292,34.00310131)
\lineto(193.12220292,34.02263256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(202.53626542,51.52263256)
\lineto(206.13001542,51.52263256)
\lineto(206.13001542,21.13200756)
\lineto(202.53626542,21.13200756)
\lineto(202.53626542,51.52263256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(213.63001542,51.52263256)
\lineto(217.22376542,51.52263256)
\lineto(217.22376542,21.13200756)
\lineto(213.63001542,21.13200756)
\lineto(213.63001542,51.52263256)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(234.46985917,15.25310131)
\lineto(232.51673417,15.25310131)
\lineto(232.49720292,21.13200756)
\curveto(231.13001542,21.15804922)(229.76282792,21.31429922)(228.39564042,21.60075756)
\curveto(227.02845292,21.90023672)(225.65475501,22.34294506)(224.27454667,22.92888256)
\lineto(224.27454667,26.44450756)
\curveto(225.60267167,25.61117422)(226.94381751,24.97966381)(228.29798417,24.54997631)
\curveto(229.66517167,24.13330964)(231.07142167,23.91846589)(232.51673417,23.90544506)
\lineto(232.51673417,32.81169506)
\curveto(229.63913001,33.28044506)(227.54277584,34.07471589)(226.22767167,35.19450756)
\curveto(224.92558834,36.31429922)(224.27454667,37.85075756)(224.27454667,39.80388256)
\curveto(224.27454667,41.92627839)(224.98418209,43.59945547)(226.40345292,44.82341381)
\curveto(227.82272376,46.04737214)(229.86048417,46.75049714)(232.51673417,46.93278881)
\lineto(232.51673417,51.52263256)
\lineto(234.46985917,51.52263256)
\lineto(234.46985917,46.99138256)
\curveto(235.68079667,46.93929922)(236.85267167,46.80909089)(237.98548417,46.60075756)
\curveto(239.11829667,46.40544506)(240.22506751,46.13200756)(241.30579667,45.78044506)
\lineto(241.30579667,42.36247631)
\curveto(240.22506751,42.90935131)(239.11178626,43.33252839)(237.96595292,43.63200756)
\curveto(236.83314042,43.93148672)(235.66777584,44.10726797)(234.46985917,44.15935131)
\lineto(234.46985917,35.81950756)
\curveto(237.42558834,35.36377839)(239.60006751,34.54997631)(240.99329667,33.37810131)
\curveto(242.38652584,32.20622631)(243.08314042,30.60466381)(243.08314042,28.57341381)
\curveto(243.08314042,26.37289297)(242.34095292,24.63461172)(240.85657792,23.35857006)
\curveto(239.38522376,22.09554922)(237.25631751,21.36638256)(234.46985917,21.17107006)
\lineto(234.46985917,15.25310131)
\closepath
\moveto(232.51673417,36.17107006)
\lineto(232.51673417,44.17888256)
\curveto(231.00631751,44.00961172)(229.85397376,43.57992422)(229.05970292,42.88982006)
\curveto(228.26543209,42.19971589)(227.86829667,41.28174714)(227.86829667,40.13591381)
\curveto(227.86829667,39.01612214)(228.23288001,38.14372631)(228.96204667,37.51872631)
\curveto(229.70423417,36.89372631)(230.88913001,36.44450756)(232.51673417,36.17107006)
\closepath
\moveto(234.46985917,32.42107006)
\lineto(234.46985917,23.96403881)
\curveto(236.12350501,24.18539297)(237.36699459,24.65414297)(238.20032792,25.37028881)
\curveto(239.04668209,26.08643464)(239.46985917,27.03044506)(239.46985917,28.20232006)
\curveto(239.46985917,29.34815339)(239.06621334,30.25961172)(238.25892167,30.93669506)
\curveto(237.46465084,31.61377839)(236.20163001,32.10857006)(234.46985917,32.42107006)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(78.76674943,169.53883739)
\lineto(76.81362443,169.53883739)
\lineto(76.79409318,175.41774364)
\curveto(75.42690568,175.44378531)(74.05971818,175.60003531)(72.69253068,175.88649364)
\curveto(71.32534318,176.18597281)(69.95164527,176.62868114)(68.57143693,177.21461864)
\lineto(68.57143693,180.73024364)
\curveto(69.89956193,179.89691031)(71.24070777,179.26539989)(72.59487443,178.83571239)
\curveto(73.96206193,178.41904573)(75.36831193,178.20420198)(76.81362443,178.19118114)
\lineto(76.81362443,187.09743114)
\curveto(73.93602027,187.56618114)(71.8396661,188.36045198)(70.52456193,189.48024364)
\curveto(69.2224786,190.60003531)(68.57143693,192.13649364)(68.57143693,194.08961864)
\curveto(68.57143693,196.21201448)(69.28107235,197.88519156)(70.70034318,199.10914989)
\curveto(72.11961402,200.33310823)(74.15737443,201.03623323)(76.81362443,201.21852489)
\lineto(76.81362443,205.80836864)
\lineto(78.76674943,205.80836864)
\lineto(78.76674943,201.27711864)
\curveto(79.97768693,201.22503531)(81.14956193,201.09482698)(82.28237443,200.88649364)
\curveto(83.41518693,200.69118114)(84.52195777,200.41774364)(85.60268693,200.06618114)
\lineto(85.60268693,196.64821239)
\curveto(84.52195777,197.19508739)(83.40867652,197.61826448)(82.26284318,197.91774364)
\curveto(81.13003068,198.21722281)(79.9646661,198.39300406)(78.76674943,198.44508739)
\lineto(78.76674943,190.10524364)
\curveto(81.7224786,189.64951448)(83.89695777,188.83571239)(85.29018693,187.66383739)
\curveto(86.6834161,186.49196239)(87.38003068,184.89039989)(87.38003068,182.85914989)
\curveto(87.38003068,180.65862906)(86.63784318,178.92034781)(85.15346818,177.64430614)
\curveto(83.68211402,176.38128531)(81.55320777,175.65211864)(78.76674943,175.45680614)
\lineto(78.76674943,169.53883739)
\closepath
\moveto(76.81362443,190.45680614)
\lineto(76.81362443,198.46461864)
\curveto(75.30320777,198.29534781)(74.15086402,197.86566031)(73.35659318,197.17555614)
\curveto(72.56232235,196.48545198)(72.16518693,195.56748323)(72.16518693,194.42164989)
\curveto(72.16518693,193.30185823)(72.52977027,192.42946239)(73.25893693,191.80446239)
\curveto(74.00112443,191.17946239)(75.18602027,190.73024364)(76.81362443,190.45680614)
\closepath
\moveto(78.76674943,186.70680614)
\lineto(78.76674943,178.24977489)
\curveto(80.42039527,178.47112906)(81.66388485,178.93987906)(82.49721818,179.65602489)
\curveto(83.34357235,180.37217073)(83.76674943,181.31618114)(83.76674943,182.48805614)
\curveto(83.76674943,183.63388948)(83.3631036,184.54534781)(82.55581193,185.22243114)
\curveto(81.7615411,185.89951448)(80.49852027,186.39430614)(78.76674943,186.70680614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(94.04018693,204.57789989)
\lineto(104.19643693,171.70680614)
\lineto(100.87612443,171.70680614)
\lineto(90.71987443,204.57789989)
\lineto(94.04018693,204.57789989)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(105.42690568,197.29274364)
\lineto(109.23549943,197.29274364)
\lineto(116.07143693,178.93336864)
\lineto(122.90737443,197.29274364)
\lineto(126.71596818,197.29274364)
\lineto(118.51284318,175.41774364)
\lineto(113.63003068,175.41774364)
\lineto(105.42690568,197.29274364)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(141.61831193,186.41383739)
\curveto(138.7146661,186.41383739)(136.70294735,186.08180614)(135.58315568,185.41774364)
\curveto(134.46336402,184.75368114)(133.90346818,183.62086864)(133.90346818,182.01930614)
\curveto(133.90346818,180.74326448)(134.32013485,179.72763948)(135.15346818,178.97243114)
\curveto(135.99982235,178.23024364)(137.14565568,177.85914989)(138.59096818,177.85914989)
\curveto(140.58315568,177.85914989)(142.17820777,178.56227489)(143.37612443,179.96852489)
\curveto(144.58706193,181.38779573)(145.19253068,183.26930614)(145.19253068,185.61305614)
\lineto(145.19253068,186.41383739)
\lineto(141.61831193,186.41383739)
\closepath
\moveto(148.78628068,187.89821239)
\lineto(148.78628068,175.41774364)
\lineto(145.19253068,175.41774364)
\lineto(145.19253068,178.73805614)
\curveto(144.37221818,177.40993114)(143.35008277,176.42685823)(142.12612443,175.78883739)
\curveto(140.9021661,175.16383739)(139.40477027,174.85133739)(137.63393693,174.85133739)
\curveto(135.3943536,174.85133739)(133.61049943,175.47633739)(132.28237443,176.72633739)
\curveto(130.96727027,177.98935823)(130.30971818,179.67555614)(130.30971818,181.78493114)
\curveto(130.30971818,184.24586864)(131.13003068,186.10133739)(132.77065568,187.35133739)
\curveto(134.42430152,188.60133739)(136.88523902,189.22633739)(140.15346818,189.22633739)
\lineto(145.19253068,189.22633739)
\lineto(145.19253068,189.57789989)
\curveto(145.19253068,191.23154573)(144.64565568,192.50758739)(143.55190568,193.40602489)
\curveto(142.47117652,194.31748323)(140.94773902,194.77321239)(138.98159318,194.77321239)
\curveto(137.73159318,194.77321239)(136.51414527,194.62347281)(135.32924943,194.32399364)
\curveto(134.1443536,194.02451448)(133.00503068,193.57529573)(131.91128068,192.97633739)
\lineto(131.91128068,196.29664989)
\curveto(133.22638485,196.80446239)(134.50242652,197.18206656)(135.73940568,197.42946239)
\curveto(136.97638485,197.68987906)(138.18081193,197.82008739)(139.35268693,197.82008739)
\curveto(142.51674943,197.82008739)(144.88003068,196.99977489)(146.44253068,195.35914989)
\curveto(148.00503068,193.71852489)(148.78628068,191.23154573)(148.78628068,187.89821239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.96206193,193.93336864)
\curveto(168.5584161,194.16774364)(168.11570777,194.33701448)(167.63393693,194.44118114)
\curveto(167.16518693,194.55836864)(166.6443536,194.61696239)(166.07143693,194.61696239)
\curveto(164.04018693,194.61696239)(162.47768693,193.95289989)(161.38393693,192.62477489)
\curveto(160.30320777,191.30967073)(159.76284318,189.41513948)(159.76284318,186.94118114)
\lineto(159.76284318,175.41774364)
\lineto(156.14956193,175.41774364)
\lineto(156.14956193,197.29274364)
\lineto(159.76284318,197.29274364)
\lineto(159.76284318,193.89430614)
\curveto(160.51805152,195.22243114)(161.50112443,196.20550406)(162.71206193,196.84352489)
\curveto(163.92299943,197.49456656)(165.3943536,197.82008739)(167.12612443,197.82008739)
\curveto(167.37352027,197.82008739)(167.64695777,197.80055614)(167.94643693,197.76149364)
\curveto(168.2459161,197.73545198)(168.57794735,197.68987906)(168.94253068,197.62477489)
\lineto(168.96206193,193.93336864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(190.66128068,187.25368114)
\lineto(190.66128068,185.49586864)
\lineto(174.13784318,185.49586864)
\curveto(174.29409318,183.02191031)(175.03628068,181.13388948)(176.36440568,179.83180614)
\curveto(177.70555152,178.54274364)(179.56753068,177.89821239)(181.95034318,177.89821239)
\curveto(183.33055152,177.89821239)(184.66518693,178.06748323)(185.95424943,178.40602489)
\curveto(187.25633277,178.74456656)(188.54539527,179.25237906)(189.82143693,179.92946239)
\lineto(189.82143693,176.53102489)
\curveto(188.53237443,175.98414989)(187.21075985,175.56748323)(185.85659318,175.28102489)
\curveto(184.50242652,174.99456656)(183.1287286,174.85133739)(181.73549943,174.85133739)
\curveto(178.2459161,174.85133739)(175.47898902,175.86696239)(173.43471818,177.89821239)
\curveto(171.40346818,179.92946239)(170.38784318,182.67685823)(170.38784318,186.14039989)
\curveto(170.38784318,189.72112906)(171.35138485,192.55967073)(173.27846818,194.65602489)
\curveto(175.21857235,196.76539989)(177.82924943,197.82008739)(181.11049943,197.82008739)
\curveto(184.05320777,197.82008739)(186.37742652,196.86956656)(188.08315568,194.96852489)
\curveto(189.80190568,193.08050406)(190.66128068,190.50888948)(190.66128068,187.25368114)
\closepath
\moveto(187.06753068,188.30836864)
\curveto(187.04148902,190.27451448)(186.4881036,191.84352489)(185.40737443,193.01539989)
\curveto(184.3396661,194.18727489)(182.92039527,194.77321239)(181.14956193,194.77321239)
\curveto(179.1443536,194.77321239)(177.53628068,194.20680614)(176.32534318,193.07399364)
\curveto(175.12742652,191.94118114)(174.43732235,190.34612906)(174.25503068,188.28883739)
\lineto(187.06753068,188.30836864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(199.99721818,178.69899364)
\lineto(199.99721818,167.09743114)
\lineto(196.38393693,167.09743114)
\lineto(196.38393693,197.29274364)
\lineto(199.99721818,197.29274364)
\lineto(199.99721818,193.97243114)
\curveto(200.75242652,195.27451448)(201.70294735,196.23805614)(202.84878068,196.86305614)
\curveto(204.00763485,197.50107698)(205.38784318,197.82008739)(206.98940568,197.82008739)
\curveto(209.64565568,197.82008739)(211.8006036,196.76539989)(213.45424943,194.65602489)
\curveto(215.1209161,192.54664989)(215.95424943,189.77321239)(215.95424943,186.33571239)
\curveto(215.95424943,182.89821239)(215.1209161,180.12477489)(213.45424943,178.01539989)
\curveto(211.8006036,175.90602489)(209.64565568,174.85133739)(206.98940568,174.85133739)
\curveto(205.38784318,174.85133739)(204.00763485,175.16383739)(202.84878068,175.78883739)
\curveto(201.70294735,176.42685823)(200.75242652,177.39691031)(199.99721818,178.69899364)
\closepath
\moveto(212.22378068,186.33571239)
\curveto(212.22378068,188.97894156)(211.67690568,191.04925406)(210.58315568,192.54664989)
\curveto(209.50242652,194.05706656)(208.0115411,194.81227489)(206.11049943,194.81227489)
\curveto(204.20945777,194.81227489)(202.71206193,194.05706656)(201.61831193,192.54664989)
\curveto(200.53758277,191.04925406)(199.99721818,188.97894156)(199.99721818,186.33571239)
\curveto(199.99721818,183.69248323)(200.53758277,181.61566031)(201.61831193,180.10524364)
\curveto(202.71206193,178.60784781)(204.20945777,177.85914989)(206.11049943,177.85914989)
\curveto(208.0115411,177.85914989)(209.50242652,178.60784781)(210.58315568,180.10524364)
\curveto(211.67690568,181.61566031)(212.22378068,183.69248323)(212.22378068,186.33571239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(235.85659318,196.64821239)
\lineto(235.85659318,193.24977489)
\curveto(234.84096818,193.77060823)(233.78628068,194.16123323)(232.69253068,194.42164989)
\curveto(231.59878068,194.68206656)(230.46596818,194.81227489)(229.29409318,194.81227489)
\curveto(227.51023902,194.81227489)(226.16909318,194.53883739)(225.27065568,193.99196239)
\curveto(224.38523902,193.44508739)(223.94253068,192.62477489)(223.94253068,191.53102489)
\curveto(223.94253068,190.69769156)(224.2615411,190.04013948)(224.89956193,189.55836864)
\curveto(225.53758277,189.08961864)(226.82013485,188.64039989)(228.74721818,188.21071239)
\lineto(229.97768693,187.93727489)
\curveto(232.52977027,187.39039989)(234.3396661,186.61566031)(235.40737443,185.61305614)
\curveto(236.4881036,184.62347281)(237.02846818,183.23675406)(237.02846818,181.45289989)
\curveto(237.02846818,179.42164989)(236.22117652,177.81357698)(234.60659318,176.62868114)
\curveto(233.00503068,175.44378531)(230.79799943,174.85133739)(227.98549943,174.85133739)
\curveto(226.81362443,174.85133739)(225.5896661,174.96852489)(224.31362443,175.20289989)
\curveto(223.0506036,175.42425406)(221.71596818,175.76279573)(220.30971818,176.21852489)
\lineto(220.30971818,179.92946239)
\curveto(221.63784318,179.23935823)(222.94643693,178.71852489)(224.23549943,178.36696239)
\curveto(225.52456193,178.02842073)(226.8006036,177.85914989)(228.06362443,177.85914989)
\curveto(229.75633277,177.85914989)(231.0584161,178.14560823)(231.96987443,178.71852489)
\curveto(232.88133277,179.30446239)(233.33706193,180.12477489)(233.33706193,181.17946239)
\curveto(233.33706193,182.15602489)(233.00503068,182.90472281)(232.34096818,183.42555614)
\curveto(231.68992652,183.94638948)(230.25112443,184.44769156)(228.02456193,184.92946239)
\lineto(226.77456193,185.22243114)
\curveto(224.54799943,185.69118114)(222.93992652,186.40732698)(221.95034318,187.37086864)
\curveto(220.96075985,188.34743114)(220.46596818,189.68206656)(220.46596818,191.37477489)
\curveto(220.46596818,193.43206656)(221.19513485,195.02060823)(222.65346818,196.14039989)
\curveto(224.11180152,197.26019156)(226.18211402,197.82008739)(228.86440568,197.82008739)
\curveto(230.19253068,197.82008739)(231.44253068,197.72243114)(232.61440568,197.52711864)
\curveto(233.78628068,197.33180614)(234.86700985,197.03883739)(235.85659318,196.64821239)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(242.77065568,197.29274364)
\lineto(246.36440568,197.29274364)
\lineto(246.36440568,175.41774364)
\lineto(242.77065568,175.41774364)
\lineto(242.77065568,197.29274364)
\closepath
\moveto(242.77065568,205.80836864)
\lineto(246.36440568,205.80836864)
\lineto(246.36440568,201.25758739)
\lineto(242.77065568,201.25758739)
\lineto(242.77065568,205.80836864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(253.86440568,205.80836864)
\lineto(257.45815568,205.80836864)
\lineto(257.45815568,175.41774364)
\lineto(253.86440568,175.41774364)
\lineto(253.86440568,205.80836864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(273.43471818,194.77321239)
\curveto(271.50763485,194.77321239)(269.98419735,194.01800406)(268.86440568,192.50758739)
\curveto(267.74461402,191.01019156)(267.18471818,188.95289989)(267.18471818,186.33571239)
\curveto(267.18471818,183.71852489)(267.7381036,181.65472281)(268.84487443,180.14430614)
\curveto(269.9646661,178.64691031)(271.49461402,177.89821239)(273.43471818,177.89821239)
\curveto(275.34878068,177.89821239)(276.86570777,178.65342073)(277.98549943,180.16383739)
\curveto(279.1052911,181.67425406)(279.66518693,183.73154573)(279.66518693,186.33571239)
\curveto(279.66518693,188.92685823)(279.1052911,190.97763948)(277.98549943,192.48805614)
\curveto(276.86570777,194.01149364)(275.34878068,194.77321239)(273.43471818,194.77321239)
\closepath
\moveto(273.43471818,197.82008739)
\curveto(276.55971818,197.82008739)(279.01414527,196.80446239)(280.79799943,194.77321239)
\curveto(282.5818536,192.74196239)(283.47378068,189.92946239)(283.47378068,186.33571239)
\curveto(283.47378068,182.75498323)(282.5818536,179.94248323)(280.79799943,177.89821239)
\curveto(279.01414527,175.86696239)(276.55971818,174.85133739)(273.43471818,174.85133739)
\curveto(270.29669735,174.85133739)(267.83575985,175.86696239)(266.05190568,177.89821239)
\curveto(264.28107235,179.94248323)(263.39565568,182.75498323)(263.39565568,186.33571239)
\curveto(263.39565568,189.92946239)(264.28107235,192.74196239)(266.05190568,194.77321239)
\curveto(267.83575985,196.80446239)(270.29669735,197.82008739)(273.43471818,197.82008739)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(307.59487443,188.62086864)
\lineto(307.59487443,175.41774364)
\lineto(304.00112443,175.41774364)
\lineto(304.00112443,188.50368114)
\curveto(304.00112443,190.57399364)(303.5974786,192.12347281)(302.79018693,193.15211864)
\curveto(301.98289527,194.18076448)(300.77195777,194.69508739)(299.15737443,194.69508739)
\curveto(297.21727027,194.69508739)(295.68732235,194.07659781)(294.56753068,192.83961864)
\curveto(293.44773902,191.60263948)(292.88784318,189.91644156)(292.88784318,187.78102489)
\lineto(292.88784318,175.41774364)
\lineto(289.27456193,175.41774364)
\lineto(289.27456193,197.29274364)
\lineto(292.88784318,197.29274364)
\lineto(292.88784318,193.89430614)
\curveto(293.74721818,195.20941031)(294.75633277,196.19248323)(295.91518693,196.84352489)
\curveto(297.08706193,197.49456656)(298.43471818,197.82008739)(299.95815568,197.82008739)
\curveto(302.47117652,197.82008739)(304.37221818,197.03883739)(305.66128068,195.47633739)
\curveto(306.95034318,193.92685823)(307.59487443,191.64170198)(307.59487443,188.62086864)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(324.54799943,169.53883739)
\lineto(322.59487443,169.53883739)
\lineto(322.57534318,175.41774364)
\curveto(321.20815568,175.44378531)(319.84096818,175.60003531)(318.47378068,175.88649364)
\curveto(317.10659318,176.18597281)(315.73289527,176.62868114)(314.35268693,177.21461864)
\lineto(314.35268693,180.73024364)
\curveto(315.68081193,179.89691031)(317.02195777,179.26539989)(318.37612443,178.83571239)
\curveto(319.74331193,178.41904573)(321.14956193,178.20420198)(322.59487443,178.19118114)
\lineto(322.59487443,187.09743114)
\curveto(319.71727027,187.56618114)(317.6209161,188.36045198)(316.30581193,189.48024364)
\curveto(315.0037286,190.60003531)(314.35268693,192.13649364)(314.35268693,194.08961864)
\curveto(314.35268693,196.21201448)(315.06232235,197.88519156)(316.48159318,199.10914989)
\curveto(317.90086402,200.33310823)(319.93862443,201.03623323)(322.59487443,201.21852489)
\lineto(322.59487443,205.80836864)
\lineto(324.54799943,205.80836864)
\lineto(324.54799943,201.27711864)
\curveto(325.75893693,201.22503531)(326.93081193,201.09482698)(328.06362443,200.88649364)
\curveto(329.19643693,200.69118114)(330.30320777,200.41774364)(331.38393693,200.06618114)
\lineto(331.38393693,196.64821239)
\curveto(330.30320777,197.19508739)(329.18992652,197.61826448)(328.04409318,197.91774364)
\curveto(326.91128068,198.21722281)(325.7459161,198.39300406)(324.54799943,198.44508739)
\lineto(324.54799943,190.10524364)
\curveto(327.5037286,189.64951448)(329.67820777,188.83571239)(331.07143693,187.66383739)
\curveto(332.4646661,186.49196239)(333.16128068,184.89039989)(333.16128068,182.85914989)
\curveto(333.16128068,180.65862906)(332.41909318,178.92034781)(330.93471818,177.64430614)
\curveto(329.46336402,176.38128531)(327.33445777,175.65211864)(324.54799943,175.45680614)
\lineto(324.54799943,169.53883739)
\closepath
\moveto(322.59487443,190.45680614)
\lineto(322.59487443,198.46461864)
\curveto(321.08445777,198.29534781)(319.93211402,197.86566031)(319.13784318,197.17555614)
\curveto(318.34357235,196.48545198)(317.94643693,195.56748323)(317.94643693,194.42164989)
\curveto(317.94643693,193.30185823)(318.31102027,192.42946239)(319.04018693,191.80446239)
\curveto(319.78237443,191.17946239)(320.96727027,190.73024364)(322.59487443,190.45680614)
\closepath
\moveto(324.54799943,186.70680614)
\lineto(324.54799943,178.24977489)
\curveto(326.20164527,178.47112906)(327.44513485,178.93987906)(328.27846818,179.65602489)
\curveto(329.12482235,180.37217073)(329.54799943,181.31618114)(329.54799943,182.48805614)
\curveto(329.54799943,183.63388948)(329.1443536,184.54534781)(328.33706193,185.22243114)
\curveto(327.5427911,185.89951448)(326.27977027,186.39430614)(324.54799943,186.70680614)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(10.19531541,83.82457348)
\lineto(8.24219041,83.82457348)
\lineto(8.22265916,89.70347973)
\curveto(6.85547166,89.72952139)(5.48828416,89.88577139)(4.12109666,90.17222973)
\curveto(2.75390916,90.47170889)(1.38021125,90.91441723)(0.00000291,91.50035473)
\lineto(0.00000291,95.01597973)
\curveto(1.32812791,94.18264639)(2.66927375,93.55113598)(4.02344041,93.12144848)
\curveto(5.39062791,92.70478181)(6.79687791,92.48993806)(8.24219041,92.47691723)
\lineto(8.24219041,101.38316723)
\curveto(5.36458625,101.85191723)(3.26823208,102.64618806)(1.95312791,103.76597973)
\curveto(0.65104458,104.88577139)(0.00000291,106.42222973)(0.00000291,108.37535473)
\curveto(0.00000291,110.49775056)(0.70963833,112.17092764)(2.12890916,113.39488598)
\curveto(3.54818,114.61884431)(5.58594041,115.32196931)(8.24219041,115.50426098)
\lineto(8.24219041,120.09410473)
\lineto(10.19531541,120.09410473)
\lineto(10.19531541,115.56285473)
\curveto(11.40625291,115.51077139)(12.57812791,115.38056306)(13.71094041,115.17222973)
\curveto(14.84375291,114.97691723)(15.95052375,114.70347973)(17.03125291,114.35191723)
\lineto(17.03125291,110.93394848)
\curveto(15.95052375,111.48082348)(14.8372425,111.90400056)(13.69140916,112.20347973)
\curveto(12.55859666,112.50295889)(11.39323208,112.67874014)(10.19531541,112.73082348)
\lineto(10.19531541,104.39097973)
\curveto(13.15104458,103.93525056)(15.32552375,103.12144848)(16.71875291,101.94957348)
\curveto(18.11198208,100.77769848)(18.80859666,99.17613598)(18.80859666,97.14488598)
\curveto(18.80859666,94.94436514)(18.06640916,93.20608389)(16.58203416,91.93004223)
\curveto(15.11068,90.66702139)(12.98177375,89.93785473)(10.19531541,89.74254223)
\lineto(10.19531541,83.82457348)
\closepath
\moveto(8.24219041,104.74254223)
\lineto(8.24219041,112.75035473)
\curveto(6.73177375,112.58108389)(5.57943,112.15139639)(4.78515916,111.46129223)
\curveto(3.99088833,110.77118806)(3.59375291,109.85321931)(3.59375291,108.70738598)
\curveto(3.59375291,107.58759431)(3.95833625,106.71519848)(4.68750291,106.09019848)
\curveto(5.42969041,105.46519848)(6.61458625,105.01597973)(8.24219041,104.74254223)
\closepath
\moveto(10.19531541,100.99254223)
\lineto(10.19531541,92.53551098)
\curveto(11.84896125,92.75686514)(13.09245083,93.22561514)(13.92578416,93.94176098)
\curveto(14.77213833,94.65790681)(15.19531541,95.60191723)(15.19531541,96.77379223)
\curveto(15.19531541,97.91962556)(14.79166958,98.83108389)(13.98437791,99.50816723)
\curveto(13.19010708,100.18525056)(11.92708625,100.68004223)(10.19531541,100.99254223)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.46875291,118.86363598)
\lineto(35.62500291,85.99254223)
\lineto(32.30469041,85.99254223)
\lineto(22.14844041,118.86363598)
\lineto(25.46875291,118.86363598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(52.10937791,108.21910473)
\curveto(51.70573208,108.45347973)(51.26302375,108.62275056)(50.78125291,108.72691723)
\curveto(50.31250291,108.84410473)(49.79166958,108.90269848)(49.21875291,108.90269848)
\curveto(47.18750291,108.90269848)(45.62500291,108.23863598)(44.53125291,106.91051098)
\curveto(43.45052375,105.59540681)(42.91015916,103.70087556)(42.91015916,101.22691723)
\lineto(42.91015916,89.70347973)
\lineto(39.29687791,89.70347973)
\lineto(39.29687791,111.57847973)
\lineto(42.91015916,111.57847973)
\lineto(42.91015916,108.18004223)
\curveto(43.6653675,109.50816723)(44.64844041,110.49124014)(45.85937791,111.12926098)
\curveto(47.07031541,111.78030264)(48.54166958,112.10582348)(50.27344041,112.10582348)
\curveto(50.52083625,112.10582348)(50.79427375,112.08629223)(51.09375291,112.04722973)
\curveto(51.39323208,112.02118806)(51.72526333,111.97561514)(52.08984666,111.91051098)
\lineto(52.10937791,108.21910473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(73.43750291,102.90660473)
\lineto(73.43750291,89.70347973)
\lineto(69.84375291,89.70347973)
\lineto(69.84375291,102.78941723)
\curveto(69.84375291,104.85972973)(69.44010708,106.40920889)(68.63281541,107.43785473)
\curveto(67.82552375,108.46650056)(66.61458625,108.98082348)(65.00000291,108.98082348)
\curveto(63.05989875,108.98082348)(61.52995083,108.36233389)(60.41015916,107.12535473)
\curveto(59.2903675,105.88837556)(58.73047166,104.20217764)(58.73047166,102.06676098)
\lineto(58.73047166,89.70347973)
\lineto(55.11719041,89.70347973)
\lineto(55.11719041,120.09410473)
\lineto(58.73047166,120.09410473)
\lineto(58.73047166,108.18004223)
\curveto(59.58984666,109.49514639)(60.59896125,110.47821931)(61.75781541,111.12926098)
\curveto(62.92969041,111.78030264)(64.27734666,112.10582348)(65.80078416,112.10582348)
\curveto(68.313805,112.10582348)(70.21484666,111.32457348)(71.50390916,109.76207348)
\curveto(72.79297166,108.21259431)(73.43750291,105.92743806)(73.43750291,102.90660473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(89.16015916,109.05894848)
\curveto(87.23307583,109.05894848)(85.70963833,108.30374014)(84.58984666,106.79332348)
\curveto(83.470055,105.29592764)(82.91015916,103.23863598)(82.91015916,100.62144848)
\curveto(82.91015916,98.00426098)(83.46354458,95.94045889)(84.57031541,94.43004223)
\curveto(85.69010708,92.93264639)(87.220055,92.18394848)(89.16015916,92.18394848)
\curveto(91.07422166,92.18394848)(92.59114875,92.93915681)(93.71094041,94.44957348)
\curveto(94.83073208,95.95999014)(95.39062791,98.01728181)(95.39062791,100.62144848)
\curveto(95.39062791,103.21259431)(94.83073208,105.26337556)(93.71094041,106.77379223)
\curveto(92.59114875,108.29722973)(91.07422166,109.05894848)(89.16015916,109.05894848)
\closepath
\moveto(89.16015916,112.10582348)
\curveto(92.28515916,112.10582348)(94.73958625,111.09019848)(96.52344041,109.05894848)
\curveto(98.30729458,107.02769848)(99.19922166,104.21519848)(99.19922166,100.62144848)
\curveto(99.19922166,97.04071931)(98.30729458,94.22821931)(96.52344041,92.18394848)
\curveto(94.73958625,90.15269848)(92.28515916,89.13707348)(89.16015916,89.13707348)
\curveto(86.02213833,89.13707348)(83.56120083,90.15269848)(81.77734666,92.18394848)
\curveto(80.00651333,94.22821931)(79.12109666,97.04071931)(79.12109666,100.62144848)
\curveto(79.12109666,104.21519848)(80.00651333,107.02769848)(81.77734666,109.05894848)
\curveto(83.56120083,111.09019848)(86.02213833,112.10582348)(89.16015916,112.10582348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(121.75781541,83.06285473)
\lineto(121.75781541,80.26988598)
\lineto(100.97656541,80.26988598)
\lineto(100.97656541,83.06285473)
\lineto(121.75781541,83.06285473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(124.68750291,118.86363598)
\lineto(134.84375291,85.99254223)
\lineto(131.52344041,85.99254223)
\lineto(121.36719041,118.86363598)
\lineto(124.68750291,118.86363598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(157.36328416,101.53941723)
\lineto(157.36328416,99.78160473)
\lineto(140.83984666,99.78160473)
\curveto(140.99609666,97.30764639)(141.73828416,95.41962556)(143.06640916,94.11754223)
\curveto(144.407555,92.82847973)(146.26953416,92.18394848)(148.65234666,92.18394848)
\curveto(150.032555,92.18394848)(151.36719041,92.35321931)(152.65625291,92.69176098)
\curveto(153.95833625,93.03030264)(155.24739875,93.53811514)(156.52344041,94.21519848)
\lineto(156.52344041,90.81676098)
\curveto(155.23437791,90.26988598)(153.91276333,89.85321931)(152.55859666,89.56676098)
\curveto(151.20443,89.28030264)(149.83073208,89.13707348)(148.43750291,89.13707348)
\curveto(144.94791958,89.13707348)(142.1809925,90.15269848)(140.13672166,92.18394848)
\curveto(138.10547166,94.21519848)(137.08984666,96.96259431)(137.08984666,100.42613598)
\curveto(137.08984666,104.00686514)(138.05338833,106.84540681)(139.98047166,108.94176098)
\curveto(141.92057583,111.05113598)(144.53125291,112.10582348)(147.81250291,112.10582348)
\curveto(150.75521125,112.10582348)(153.07943,111.15530264)(154.78515916,109.25426098)
\curveto(156.50390916,107.36624014)(157.36328416,104.79462556)(157.36328416,101.53941723)
\closepath
\moveto(153.76953416,102.59410473)
\curveto(153.7434925,104.56025056)(153.19010708,106.12926098)(152.10937791,107.30113598)
\curveto(151.04166958,108.47301098)(149.62239875,109.05894848)(147.85156541,109.05894848)
\curveto(145.84635708,109.05894848)(144.23828416,108.49254223)(143.02734666,107.35972973)
\curveto(141.82943,106.22691723)(141.13932583,104.63186514)(140.95703416,102.57457348)
\lineto(153.76953416,102.59410473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(163.18359666,120.09410473)
\lineto(166.77734666,120.09410473)
\lineto(166.77734666,89.70347973)
\lineto(163.18359666,89.70347973)
\lineto(163.18359666,120.09410473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(174.27734666,120.09410473)
\lineto(177.87109666,120.09410473)
\lineto(177.87109666,89.70347973)
\lineto(174.27734666,89.70347973)
\lineto(174.27734666,120.09410473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(195.11719041,83.82457348)
\lineto(193.16406541,83.82457348)
\lineto(193.14453416,89.70347973)
\curveto(191.77734666,89.72952139)(190.41015916,89.88577139)(189.04297166,90.17222973)
\curveto(187.67578416,90.47170889)(186.30208625,90.91441723)(184.92187791,91.50035473)
\lineto(184.92187791,95.01597973)
\curveto(186.25000291,94.18264639)(187.59114875,93.55113598)(188.94531541,93.12144848)
\curveto(190.31250291,92.70478181)(191.71875291,92.48993806)(193.16406541,92.47691723)
\lineto(193.16406541,101.38316723)
\curveto(190.28646125,101.85191723)(188.19010708,102.64618806)(186.87500291,103.76597973)
\curveto(185.57291958,104.88577139)(184.92187791,106.42222973)(184.92187791,108.37535473)
\curveto(184.92187791,110.49775056)(185.63151333,112.17092764)(187.05078416,113.39488598)
\curveto(188.470055,114.61884431)(190.50781541,115.32196931)(193.16406541,115.50426098)
\lineto(193.16406541,120.09410473)
\lineto(195.11719041,120.09410473)
\lineto(195.11719041,115.56285473)
\curveto(196.32812791,115.51077139)(197.50000291,115.38056306)(198.63281541,115.17222973)
\curveto(199.76562791,114.97691723)(200.87239875,114.70347973)(201.95312791,114.35191723)
\lineto(201.95312791,110.93394848)
\curveto(200.87239875,111.48082348)(199.7591175,111.90400056)(198.61328416,112.20347973)
\curveto(197.48047166,112.50295889)(196.31510708,112.67874014)(195.11719041,112.73082348)
\lineto(195.11719041,104.39097973)
\curveto(198.07291958,103.93525056)(200.24739875,103.12144848)(201.64062791,101.94957348)
\curveto(203.03385708,100.77769848)(203.73047166,99.17613598)(203.73047166,97.14488598)
\curveto(203.73047166,94.94436514)(202.98828416,93.20608389)(201.50390916,91.93004223)
\curveto(200.032555,90.66702139)(197.90364875,89.93785473)(195.11719041,89.74254223)
\lineto(195.11719041,83.82457348)
\closepath
\moveto(193.16406541,104.74254223)
\lineto(193.16406541,112.75035473)
\curveto(191.65364875,112.58108389)(190.501305,112.15139639)(189.70703416,111.46129223)
\curveto(188.91276333,110.77118806)(188.51562791,109.85321931)(188.51562791,108.70738598)
\curveto(188.51562791,107.58759431)(188.88021125,106.71519848)(189.60937791,106.09019848)
\curveto(190.35156541,105.46519848)(191.53646125,105.01597973)(193.16406541,104.74254223)
\closepath
\moveto(195.11719041,100.99254223)
\lineto(195.11719041,92.53551098)
\curveto(196.77083625,92.75686514)(198.01432583,93.22561514)(198.84765916,93.94176098)
\curveto(199.69401333,94.65790681)(200.11719041,95.60191723)(200.11719041,96.77379223)
\curveto(200.11719041,97.91962556)(199.71354458,98.83108389)(198.90625291,99.50816723)
\curveto(198.11198208,100.18525056)(196.84896125,100.68004223)(195.11719041,100.99254223)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(168.76674943,83.82457348)
\lineto(166.81362443,83.82457348)
\lineto(166.79409318,89.70347973)
\curveto(165.42690568,89.72952139)(164.05971818,89.88577139)(162.69253068,90.17222973)
\curveto(161.32534318,90.47170889)(159.95164527,90.91441723)(158.57143693,91.50035473)
\lineto(158.57143693,95.01597973)
\curveto(159.89956193,94.18264639)(161.24070777,93.55113598)(162.59487443,93.12144848)
\curveto(163.96206193,92.70478181)(165.36831193,92.48993806)(166.81362443,92.47691723)
\lineto(166.81362443,101.38316723)
\curveto(163.93602027,101.85191723)(161.8396661,102.64618806)(160.52456193,103.76597973)
\curveto(159.2224786,104.88577139)(158.57143693,106.42222973)(158.57143693,108.37535473)
\curveto(158.57143693,110.49775056)(159.28107235,112.17092764)(160.70034318,113.39488598)
\curveto(162.11961402,114.61884431)(164.15737443,115.32196931)(166.81362443,115.50426098)
\lineto(166.81362443,120.09410473)
\lineto(168.76674943,120.09410473)
\lineto(168.76674943,115.56285473)
\curveto(169.97768693,115.51077139)(171.14956193,115.38056306)(172.28237443,115.17222973)
\curveto(173.41518693,114.97691723)(174.52195777,114.70347973)(175.60268693,114.35191723)
\lineto(175.60268693,110.93394848)
\curveto(174.52195777,111.48082348)(173.40867652,111.90400056)(172.26284318,112.20347973)
\curveto(171.13003068,112.50295889)(169.9646661,112.67874014)(168.76674943,112.73082348)
\lineto(168.76674943,104.39097973)
\curveto(171.7224786,103.93525056)(173.89695777,103.12144848)(175.29018693,101.94957348)
\curveto(176.6834161,100.77769848)(177.38003068,99.17613598)(177.38003068,97.14488598)
\curveto(177.38003068,94.94436514)(176.63784318,93.20608389)(175.15346818,91.93004223)
\curveto(173.68211402,90.66702139)(171.55320777,89.93785473)(168.76674943,89.74254223)
\lineto(168.76674943,83.82457348)
\closepath
\moveto(166.81362443,104.74254223)
\lineto(166.81362443,112.75035473)
\curveto(165.30320777,112.58108389)(164.15086402,112.15139639)(163.35659318,111.46129223)
\curveto(162.56232235,110.77118806)(162.16518693,109.85321931)(162.16518693,108.70738598)
\curveto(162.16518693,107.58759431)(162.52977027,106.71519848)(163.25893693,106.09019848)
\curveto(164.00112443,105.46519848)(165.18602027,105.01597973)(166.81362443,104.74254223)
\closepath
\moveto(168.76674943,100.99254223)
\lineto(168.76674943,92.53551098)
\curveto(170.42039527,92.75686514)(171.66388485,93.22561514)(172.49721818,93.94176098)
\curveto(173.34357235,94.65790681)(173.76674943,95.60191723)(173.76674943,96.77379223)
\curveto(173.76674943,97.91962556)(173.3631036,98.83108389)(172.55581193,99.50816723)
\curveto(171.7615411,100.18525056)(170.49852027,100.68004223)(168.76674943,100.99254223)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(184.04018693,118.86363598)
\lineto(194.19643693,85.99254223)
\lineto(190.87612443,85.99254223)
\lineto(180.71987443,118.86363598)
\lineto(184.04018693,118.86363598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(210.68081193,108.21910473)
\curveto(210.2771661,108.45347973)(209.83445777,108.62275056)(209.35268693,108.72691723)
\curveto(208.88393693,108.84410473)(208.3631036,108.90269848)(207.79018693,108.90269848)
\curveto(205.75893693,108.90269848)(204.19643693,108.23863598)(203.10268693,106.91051098)
\curveto(202.02195777,105.59540681)(201.48159318,103.70087556)(201.48159318,101.22691723)
\lineto(201.48159318,89.70347973)
\lineto(197.86831193,89.70347973)
\lineto(197.86831193,111.57847973)
\lineto(201.48159318,111.57847973)
\lineto(201.48159318,108.18004223)
\curveto(202.23680152,109.50816723)(203.21987443,110.49124014)(204.43081193,111.12926098)
\curveto(205.64174943,111.78030264)(207.1131036,112.10582348)(208.84487443,112.10582348)
\curveto(209.09227027,112.10582348)(209.36570777,112.08629223)(209.66518693,112.04722973)
\curveto(209.9646661,112.02118806)(210.29669735,111.97561514)(210.66128068,111.91051098)
\lineto(210.68081193,108.21910473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(232.00893693,102.90660473)
\lineto(232.00893693,89.70347973)
\lineto(228.41518693,89.70347973)
\lineto(228.41518693,102.78941723)
\curveto(228.41518693,104.85972973)(228.0115411,106.40920889)(227.20424943,107.43785473)
\curveto(226.39695777,108.46650056)(225.18602027,108.98082348)(223.57143693,108.98082348)
\curveto(221.63133277,108.98082348)(220.10138485,108.36233389)(218.98159318,107.12535473)
\curveto(217.86180152,105.88837556)(217.30190568,104.20217764)(217.30190568,102.06676098)
\lineto(217.30190568,89.70347973)
\lineto(213.68862443,89.70347973)
\lineto(213.68862443,120.09410473)
\lineto(217.30190568,120.09410473)
\lineto(217.30190568,108.18004223)
\curveto(218.16128068,109.49514639)(219.17039527,110.47821931)(220.32924943,111.12926098)
\curveto(221.50112443,111.78030264)(222.84878068,112.10582348)(224.37221818,112.10582348)
\curveto(226.88523902,112.10582348)(228.78628068,111.32457348)(230.07534318,109.76207348)
\curveto(231.36440568,108.21259431)(232.00893693,105.92743806)(232.00893693,102.90660473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(247.73159318,109.05894848)
\curveto(245.80450985,109.05894848)(244.28107235,108.30374014)(243.16128068,106.79332348)
\curveto(242.04148902,105.29592764)(241.48159318,103.23863598)(241.48159318,100.62144848)
\curveto(241.48159318,98.00426098)(242.0349786,95.94045889)(243.14174943,94.43004223)
\curveto(244.2615411,92.93264639)(245.79148902,92.18394848)(247.73159318,92.18394848)
\curveto(249.64565568,92.18394848)(251.16258277,92.93915681)(252.28237443,94.44957348)
\curveto(253.4021661,95.95999014)(253.96206193,98.01728181)(253.96206193,100.62144848)
\curveto(253.96206193,103.21259431)(253.4021661,105.26337556)(252.28237443,106.77379223)
\curveto(251.16258277,108.29722973)(249.64565568,109.05894848)(247.73159318,109.05894848)
\closepath
\moveto(247.73159318,112.10582348)
\curveto(250.85659318,112.10582348)(253.31102027,111.09019848)(255.09487443,109.05894848)
\curveto(256.8787286,107.02769848)(257.77065568,104.21519848)(257.77065568,100.62144848)
\curveto(257.77065568,97.04071931)(256.8787286,94.22821931)(255.09487443,92.18394848)
\curveto(253.31102027,90.15269848)(250.85659318,89.13707348)(247.73159318,89.13707348)
\curveto(244.59357235,89.13707348)(242.13263485,90.15269848)(240.34878068,92.18394848)
\curveto(238.57794735,94.22821931)(237.69253068,97.04071931)(237.69253068,100.62144848)
\curveto(237.69253068,104.21519848)(238.57794735,107.02769848)(240.34878068,109.05894848)
\curveto(242.13263485,111.09019848)(244.59357235,112.10582348)(247.73159318,112.10582348)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(280.32924943,83.06285473)
\lineto(280.32924943,80.26988598)
\lineto(259.54799943,80.26988598)
\lineto(259.54799943,83.06285473)
\lineto(280.32924943,83.06285473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(283.25893693,118.86363598)
\lineto(293.41518693,85.99254223)
\lineto(290.09487443,85.99254223)
\lineto(279.93862443,118.86363598)
\lineto(283.25893693,118.86363598)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(315.93471818,101.53941723)
\lineto(315.93471818,99.78160473)
\lineto(299.41128068,99.78160473)
\curveto(299.56753068,97.30764639)(300.30971818,95.41962556)(301.63784318,94.11754223)
\curveto(302.97898902,92.82847973)(304.84096818,92.18394848)(307.22378068,92.18394848)
\curveto(308.60398902,92.18394848)(309.93862443,92.35321931)(311.22768693,92.69176098)
\curveto(312.52977027,93.03030264)(313.81883277,93.53811514)(315.09487443,94.21519848)
\lineto(315.09487443,90.81676098)
\curveto(313.80581193,90.26988598)(312.48419735,89.85321931)(311.13003068,89.56676098)
\curveto(309.77586402,89.28030264)(308.4021661,89.13707348)(307.00893693,89.13707348)
\curveto(303.5193536,89.13707348)(300.75242652,90.15269848)(298.70815568,92.18394848)
\curveto(296.67690568,94.21519848)(295.66128068,96.96259431)(295.66128068,100.42613598)
\curveto(295.66128068,104.00686514)(296.62482235,106.84540681)(298.55190568,108.94176098)
\curveto(300.49200985,111.05113598)(303.10268693,112.10582348)(306.38393693,112.10582348)
\curveto(309.32664527,112.10582348)(311.65086402,111.15530264)(313.35659318,109.25426098)
\curveto(315.07534318,107.36624014)(315.93471818,104.79462556)(315.93471818,101.53941723)
\closepath
\moveto(312.34096818,102.59410473)
\curveto(312.31492652,104.56025056)(311.7615411,106.12926098)(310.68081193,107.30113598)
\curveto(309.6131036,108.47301098)(308.19383277,109.05894848)(306.42299943,109.05894848)
\curveto(304.4177911,109.05894848)(302.80971818,108.49254223)(301.59878068,107.35972973)
\curveto(300.40086402,106.22691723)(299.71075985,104.63186514)(299.52846818,102.57457348)
\lineto(312.34096818,102.59410473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(321.75503068,120.09410473)
\lineto(325.34878068,120.09410473)
\lineto(325.34878068,89.70347973)
\lineto(321.75503068,89.70347973)
\lineto(321.75503068,120.09410473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(332.84878068,120.09410473)
\lineto(336.44253068,120.09410473)
\lineto(336.44253068,89.70347973)
\lineto(332.84878068,89.70347973)
\lineto(332.84878068,120.09410473)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(353.68862443,83.82457348)
\lineto(351.73549943,83.82457348)
\lineto(351.71596818,89.70347973)
\curveto(350.34878068,89.72952139)(348.98159318,89.88577139)(347.61440568,90.17222973)
\curveto(346.24721818,90.47170889)(344.87352027,90.91441723)(343.49331193,91.50035473)
\lineto(343.49331193,95.01597973)
\curveto(344.82143693,94.18264639)(346.16258277,93.55113598)(347.51674943,93.12144848)
\curveto(348.88393693,92.70478181)(350.29018693,92.48993806)(351.73549943,92.47691723)
\lineto(351.73549943,101.38316723)
\curveto(348.85789527,101.85191723)(346.7615411,102.64618806)(345.44643693,103.76597973)
\curveto(344.1443536,104.88577139)(343.49331193,106.42222973)(343.49331193,108.37535473)
\curveto(343.49331193,110.49775056)(344.20294735,112.17092764)(345.62221818,113.39488598)
\curveto(347.04148902,114.61884431)(349.07924943,115.32196931)(351.73549943,115.50426098)
\lineto(351.73549943,120.09410473)
\lineto(353.68862443,120.09410473)
\lineto(353.68862443,115.56285473)
\curveto(354.89956193,115.51077139)(356.07143693,115.38056306)(357.20424943,115.17222973)
\curveto(358.33706193,114.97691723)(359.44383277,114.70347973)(360.52456193,114.35191723)
\lineto(360.52456193,110.93394848)
\curveto(359.44383277,111.48082348)(358.33055152,111.90400056)(357.18471818,112.20347973)
\curveto(356.05190568,112.50295889)(354.8865411,112.67874014)(353.68862443,112.73082348)
\lineto(353.68862443,104.39097973)
\curveto(356.6443536,103.93525056)(358.81883277,103.12144848)(360.21206193,101.94957348)
\curveto(361.6052911,100.77769848)(362.30190568,99.17613598)(362.30190568,97.14488598)
\curveto(362.30190568,94.94436514)(361.55971818,93.20608389)(360.07534318,91.93004223)
\curveto(358.60398902,90.66702139)(356.47508277,89.93785473)(353.68862443,89.74254223)
\lineto(353.68862443,83.82457348)
\closepath
\moveto(351.73549943,104.74254223)
\lineto(351.73549943,112.75035473)
\curveto(350.22508277,112.58108389)(349.07273902,112.15139639)(348.27846818,111.46129223)
\curveto(347.48419735,110.77118806)(347.08706193,109.85321931)(347.08706193,108.70738598)
\curveto(347.08706193,107.58759431)(347.45164527,106.71519848)(348.18081193,106.09019848)
\curveto(348.92299943,105.46519848)(350.10789527,105.01597973)(351.73549943,104.74254223)
\closepath
\moveto(353.68862443,100.99254223)
\lineto(353.68862443,92.53551098)
\curveto(355.34227027,92.75686514)(356.58575985,93.22561514)(357.41909318,93.94176098)
\curveto(358.26544735,94.65790681)(358.68862443,95.60191723)(358.68862443,96.77379223)
\curveto(358.68862443,97.91962556)(358.2849786,98.83108389)(357.47768693,99.50816723)
\curveto(356.6834161,100.18525056)(355.42039527,100.68004223)(353.68862443,100.99254223)
\closepath
}
}
\end{pspicture}

